Aggregation-Based Certificate Transparency Gossip

Certificate Transparency (CT) requires that every CA-issued TLS certificate must be publicly logged. While a CT log need not be trusted in theory, it relies on the assumption that every client observes and cryptographically verifies the same log. As such, some form of gossip mechanism is needed in practice. Despite CT being adopted by several major browser vendors, no gossip mechanism is widely deployed. We suggest an aggregation-based gossip mechanism that passively observes cryptographic material that CT logs emit in plaintext, aggregating at packet processors (such as routers and switches) to periodically verify log consistency off-path. In other words, gossip is provided as-a-service by the network. Based on 20 days of RIPE Atlas measurements that represent clients from 3500 autonomous systems and 40% of the IPv4 space, our proposal can be deployed incrementally for a realistic threat model with significant protection against split-viewing CT logs. We also show that aggregation-based gossip can be implemented for a variety of packet processors using P4 and XDP, running at 10 Gbps line-speed.

==> img/parser.tex <==
\begin{tikzpicture}[%
  -latex,
  sibling distance=10em,
  level distance=22pt,
  parser/.style = {%
    draw,
    shape=rectangle,
    rounded corners,
    align=center,
    top color=white,
    bottom color=mydblue!20,
  },
  label/.style = {%
    draw=none,
    align=center,
    text=mydblue,
    font=\scriptsize,
  },
  arrow/.style = {%
	  draw,
	  -latex,
	  rounded corners,
  },
]
	
	\node[parser](eth){Ethernet};
	\node[parser,right=of eth](udp){UDP};
	\coordinate(ip) at ($ (eth) !.5! (udp) $);
	\node[parser,above=of ip](ipv4){IPv4};
	\node[parser,below=of ip](ipv6){IPv6};

	\node[parser,right=of udp](dns){DNS};
	\node[parser](dnsp) at ($ (dns) + (1,1.1) $){preamble};
	\node[parser](dnsq) at ($ (dns) + (2.25,.45) $){domain name};
	\node[parser](dnst) at ($ (dns) + (2.25,-.45) $){query type};
	\node[parser](dnsc) at ($ (dns) + (1,-1.1) $){query class};

	\path[arrow] ($ (eth) + (-1.25,0) $) -- node[left,pos=0]{\texttt{pkt\_in}} (eth);

	\path[arrow] (eth) |- node[label,above left,pos=1]{\texttt{type=0x0800}} (ipv4);
	\path[arrow] (eth) |- node[label,below left,pos=1]{\texttt{type=0x86DD}} (ipv6);
	\path[arrow] (ipv4) -| node[label,above right, pos=0]{\texttt{proto=0x17}} (udp);
	\path[arrow] (ipv6) -| node[label,below right, pos=0]{\texttt{proto=0x17}} (udp);
	\path[arrow] (udp) -- node[label,above]{\texttt{sport=53}} (dns);

	\path[arrow,dashed] (dns) |- (dnsp);
	\path[arrow,dashed] (dnsp) -| node[label,above right,pos=0]{\texttt{qd=an=1}} (dnsq);
	\path[arrow,dashed] (dnsq) -- node[label,right]{\texttt{known log}} (dnst);
	\path[arrow,dashed] (dnst) |- node[label,below right,pos=1]{\texttt{TXT}} (dnsc);
	\path[arrow,dashed]
		(dnsq) edge[out=5, in=355, looseness=8]
			node[label,right]{
				\begin{tabular}{c}
					variable \\
					length
				  \end{tabular}
				}
		(dnsq);
	\path[arrow,dashed]
		(dnsc) --
			node[label,below right,pos=.8]{\texttt{IN}}
			node[pos=1.2,rotate=90]{\texttt{clone}}
		($ (dnsc) + (-1.5,0) $);
\end{tikzpicture}


==> img/related.tex <==
\resizebox{\columnwidth}{!}{%
  \begin{tikzpicture}[%
    ns/.style = {
      draw=none,
    },
    ps/.style = {
      draw,
      -latex,
    },
  ]
    \node[ns](gossip){};
    \node[ns,right=0pt of gossip](retroactive){\textbf{Retroactive}};
    \node[ns,left=0pt of gossip](proactive){\textbf{Proactive}};

    % proactive
    \node[ns,left=12pt of proactive](cross){STH cross-logging~\cite{minimal-gossip,ietf-cross-logging,hof-cross-logging,catena}};
    \node[ns,above=0pt of cross](push){STH pushing~\cite{google-gossip}};
    \node[ns,below=0pt of cross](cosi){STH cosigning~\cite{cosi}};

    \path[ps] (proactive) -- (push.east);
    \path[ps] (proactive) -- (cross);
    \path[ps] (proactive) -- (cosi.east);

    % retroactive
    \node[ns,right=12pt of retroactive](implicit){Implicit via multipath~\cite{mpaudit}};
    \node[ns,above=0pt of implicit](pool){STH pooling~\cite{chuat-gossip,ietf-gossip}};
    \node[ns,below=0pt of implicit](trust){Trusted auditing~\cite{ietf-gossip}};
    \node[ns,above=14pt of retroactive.north east](feedback){SCT feedback~\cite{ietf-gossip}};
    \node[ns,below=14pt of retroactive.south east](bee){CT honey bee~\cite{ct-honey-bee}};

    \path[ps] (retroactive) -- (feedback);
    \path[ps] (retroactive) -- (pool.west);
    \path[ps] (retroactive) -- (implicit);
    \path[ps] (retroactive) -- (trust.west);
    \path[ps] (retroactive) -- (bee);
  \end{tikzpicture}
}

